SAKURA: Serving Attention Key-Value State Under Rate Adaptation for Private Image Editing on Phones

Diffusion transformers are widely used in image-editing services. To preserve both efficiency and privacy, existing systems commonly rely on cloud-device collaboration. Keeping request-specific inference on the device avoids sending personal images and prompts to the cloud. These workloads often use common templates, such as in face swapping and virtual try-on, enabling KV state to be precomputed and reused across requests. However, this reusable state is large and scales with the number of templates, making it impractical to store all of them on mobile devices. Storing them in the cloud addresses this capacity issue, but cache transfer is placed onto the inference path and can even be slower than on-device computation, especially under fluctuating mobile networks. We introduce SAKURA, a cloud-edge architecture that delivers reusable attention state to mobile devices under a bandwidth budget. It first uses a fine-grained token-importance-aware compression method to preserve image quality under limited transfer budgets. At runtime, SAKURA adaptively selects the cache representation for each upcoming shard based on network bandwidth. To enable efficient execution, we develop a pipelined runtime that overlaps cache transfer and reconstruction with on-device execution. We evaluate SAKURA using three editing tasks and two diffusion models, using a Snapdragon 8 Elite Gen 5 phone. SAKURA reduces latency by 1.82x and 3.27x over CacheGen adapted to DiT and on-device generation, respectively. It also reduces cache storage by 3.06x over uncompressed cache, while preserving image quality.

==> figures/kvcloud_tikz.tex <==

\usetikzlibrary{arrows.meta,decorations.pathreplacing}

\definecolor{ccomp}{HTML}{FCEFC0}
\definecolor{ccache}{HTML}{D6D6D6}
\definecolor{cw}{HTML}{CFE3F7}
\definecolor{cline}{HTML}{555555}
\definecolor{ccloud}{HTML}{EAF2FB}
\definecolor{cnet}{HTML}{0B4F9E}
\definecolor{cnetlight}{HTML}{6FA3D2}

\begin{tikzpicture}[
  x=0.50cm,
  y=0.56cm,
  font=\small,
  arr/.style={
    -{Latex[length=1.5mm,width=1.3mm]},
    draw=cline,
    line width=0.45pt
  },
  netarr/.style={
    -{Latex[length=1.7mm,width=1.4mm]},
    draw=cnetlight,
    line width=0.7pt
  },
  weight/.style={
    draw=cline,
    fill=cw,
    line width=0.45pt,
    minimum width=4.8mm,
    minimum height=4.8mm,
    inner sep=0.5pt
  },
  txt/.style={
    inner sep=0pt,
    align=center
  }
]

\def\s{0.26}

\def\yQ{3.65}
\def\yK{2.05}
\def\yV{0.45}

\def\cQ{4.04}
\def\cK{2.44}
\def\cV{0.84}

\foreach \i in {0,1}{
  \foreach \j in {0,1,2}{
    \pgfmathsetmacro{\xx}{0+\i*\s}
    \pgfmathsetmacro{\yy}{\yK+\j*\s}

    \draw[
      fill=ccomp,
      draw=cline,
      line width=0.3pt
    ]
      (\xx,\yy) rectangle ++(\s,\s);
  }
}

\node[txt] at (0.26,1.66) {$X$};

\node[weight] (WQ) at (1.45,\cQ) {$W_Q$};
\node[weight] (WK) at (1.45,\cK) {$W_K$};
\node[weight] (WV) at (1.45,\cV) {$W_V$};

\draw[arr] (0.58,\cK) -- (WQ.west);
\draw[arr] (0.58,\cK) -- (WK.west);
\draw[arr] (0.58,\cK) -- (WV.west);

\foreach \basey/\lab/\laby in {
  \yQ/Q/3.27,
  \yK/K/1.67,
  \yV/V/0.07
}{
  \foreach \i in {0,1}{
    \foreach \j in {0,1,2}{
      \pgfmathsetmacro{\xx}{2.35+\i*\s}
      \pgfmathsetmacro{\yy}{\basey+\j*\s}

      \draw[
        fill=ccomp,
        draw=cline,
        line width=0.3pt
      ]
        (\xx,\yy) rectangle ++(\s,\s);
    }
  }

  \node[txt] at (2.61,\laby) {$\lab$};
}

\draw[arr] (WQ.east) -- (2.29,\cQ);
\draw[arr] (WK.east) -- (2.29,\cK);
\draw[arr] (WV.east) -- (2.29,\cV);

\filldraw[
  fill=cnetlight,
  fill opacity=0.10,
  draw=cnetlight,
  draw opacity=0.75,
  line width=0.7pt,
  rounded corners=2pt
]
  (3.34,0.24) rectangle (4.54,3.04);

\foreach \basey in {\yK,\yV}{

  \foreach \i in {0,1,2}{
    \foreach \j in {0,1,2}{
      \pgfmathsetmacro{\xx}{3.55+\i*\s}
      \pgfmathsetmacro{\yy}{\basey+\j*\s}

      \draw[
        fill=ccache,
        draw=cline,
        line width=0.3pt
      ]
        (\xx,\yy) rectangle ++(\s,\s);
    }
  }

  \foreach \i in {0,1}{
    \foreach \j in {0,1,2}{
      \pgfmathsetmacro{\xx}{4.33+\i*\s}
      \pgfmathsetmacro{\yy}{\basey+\j*\s}

      \draw[
        fill=ccomp,
        draw=cline,
        line width=0.3pt
      ]
        (\xx,\yy) rectangle ++(\s,\s);
    }
  }
}

\node[txt] at (4.18,1.64) {$[K_c;K]$};
\node[txt] at (4.18,0.04) {$[V_c;V]$};

\draw[arr] (2.93,\cK) -- (3.48,\cK);
\draw[arr] (2.93,\cV) -- (3.48,\cV);

\draw[netarr]
  (4.18,4.78) -- (4.18,3.05);

\draw[
  fill=ccloud,
  draw=cline,
  line width=0.6pt,
  rounded corners=2pt
]
  (3.65,4.82) rectangle (4.72,5.06);

\draw[
  fill=ccloud,
  draw=cline,
  line width=0.6pt
]
  (3.92,5.06) circle[radius=0.18];

\draw[
  fill=ccloud,
  draw=cline,
  line width=0.6pt
]
  (4.18,5.12) circle[radius=0.23];

\draw[
  fill=ccloud,
  draw=cline,
  line width=0.6pt
]
  (4.46,5.05) circle[radius=0.18];

\fill[ccloud]
  (3.72,4.84) rectangle (4.65,5.07);

\node[
  txt,
  anchor=west
]
  at (4.88,5.10)
  {Cloud storage: Template K/V};

\node[
  txt,
  anchor=west,
  text=cnet
]
  at (4.88,4.70)
  {Fetched over network};

\def\xAtt{6.10}

\foreach \i in {0,1,2}{
  \foreach \j in {0,1}{
    \pgfmathsetmacro{\xx}{\xAtt+\i*\s}
    \pgfmathsetmacro{\yy}{2.18+\j*\s}

    \draw[
      fill=ccache,
      draw=cline,
      line width=0.3pt
    ]
      (\xx,\yy) rectangle ++(\s,\s);
  }
}

\foreach \i in {0,1}{
  \foreach \j in {0,1}{
    \pgfmathsetmacro{\xx}{6.88+\i*\s}
    \pgfmathsetmacro{\yy}{2.18+\j*\s}

    \draw[
      fill=ccomp,
      draw=cline,
      line width=0.3pt
    ]
      (\xx,\yy) rectangle ++(\s,\s);
  }
}

\node[txt]
  at (6.75,1.42)
  {$QK^{\top}/\sqrt{H}$};

\draw[arr]
  (2.93,\cQ)
  --
  (5.75,\cQ)
  --
  (5.75,2.82)
  --
  (6.03,2.82);

\draw[arr]
  (4.91,\cK)
  --
  (6.03,\cK);

\def\xSoft{9.00}

\foreach \i in {0,1,2}{
  \foreach \j in {0,1}{
    \pgfmathsetmacro{\xx}{\xSoft+\i*\s}
    \pgfmathsetmacro{\yy}{2.18+\j*\s}

    \draw[
      fill=ccache,
      draw=cline,
      line width=0.3pt
    ]
      (\xx,\yy) rectangle ++(\s,\s);
  }
}

\foreach \i in {0,1}{
  \foreach \j in {0,1}{
    \pgfmathsetmacro{\xx}{9.78+\i*\s}
    \pgfmathsetmacro{\yy}{2.18+\j*\s}

    \draw[
      fill=ccomp,
      draw=cline,
      line width=0.3pt
    ]
      (\xx,\yy) rectangle ++(\s,\s);
  }
}

\node[txt]
  at (9.65,1.42)
  {$A=\mathrm{Softmax}$};

\draw[arr]
  (7.46,\cK)
  --
  (8.93,\cK);

\def\xOut{11.95}

\foreach \i in {0,1}{
  \foreach \j in {0,1,2}{
    \pgfmathsetmacro{\xx}{\xOut+\i*\s}
    \pgfmathsetmacro{\yy}{\yK+\j*\s}

    \draw[
      fill=ccomp,
      draw=cline,
      line width=0.3pt
    ]
      (\xx,\yy) rectangle ++(\s,\s);
  }
}

\node[txt]
  at (12.21,3.10)
  {$O=AV$};

\draw[arr]
  (10.36,\cK)
  --
  (11.88,\cK);

\draw[arr]
  (4.91,\cV)
  --
  (12.21,\cV)
  --
  (12.21,1.98);

\node[weight] (W1)
  at (13.55,\cK)
  {$W_1$};

\node[weight] (W2)
  at (14.85,\cK)
  {$W_2$};

\draw[arr]
  (12.56,\cK)
  --
  (W1.west);

\draw[arr]
  (W1.east)
  --
  (W2.west);

\foreach \i in {0,1}{
  \foreach \j in {0,1,2}{
    \pgfmathsetmacro{\xx}{16.15+\i*\s}
    \pgfmathsetmacro{\yy}{\yK+\j*\s}

    \draw[
      fill=ccomp,
      draw=cline,
      line width=0.3pt
    ]
      (\xx,\yy) rectangle ++(\s,\s);
  }
}

\draw[arr]
  (W2.east)
  --
  (16.08,\cK);

\node[txt]
  at (16.2,1.66)
  {Output};

\def\braceY{-0.34}

\draw[
  decorate,
  decoration={brace,mirror,amplitude=2pt},
  draw=cline,
  line width=0.35pt
]
  (0.00,\braceY)
  --
  (4.95,\braceY);

\node[txt]
  at (2.48,-0.78)
  {Linear Projection};

\node[txt]
  at (2.48,-1.28)
  {\emph{Mask tokens only}};

\draw[
  decorate,
  decoration={brace,mirror,amplitude=2pt},
  draw=cline,
  line width=0.35pt
]
  (5.90,\braceY)
  --
  (12.70,\braceY);

\node[txt]
  at (9.30,-0.78)
  {Attention};

\node[txt]
  at (9.30,-1.34)
  {\emph{Queries attend to}};

\node[txt]
  at (9.30,-1.70)
  {\emph{all tokens}};

\draw[
  decorate,
  decoration={brace,mirror,amplitude=2pt},
  draw=cline,
  line width=0.35pt
]
  (12.95,\braceY)
  --
  (16.65,\braceY);

\node[txt]
  at (14.80,-0.78)
  {Feedforward};

\node[txt]
  at (14.80,-1.34)
  {\emph{Mask tokens only}};

\draw[
  fill=ccomp,
  draw=cline,
  line width=0.3pt
]
  (0.95,-2.40) rectangle ++(0.26,0.26);

\node[
  txt,
  anchor=west
]
  at (1.33,-2.27)
  {Mask tokens};

\draw[
  fill=ccache,
  draw=cline,
  line width=0.3pt
]
  (9.05,-2.40) rectangle ++(0.26,0.26);

\node[
  txt,
  anchor=west
]
  at (9.43,-2.27)
  {KV-cache from Cloud};

\end{tikzpicture}

==> figures/pipeline_tikz.tex <==
\usetikzlibrary{arrows.meta,decorations.pathreplacing,positioning}

\definecolor{ccomp}{HTML}{FCEFC0}   %
\definecolor{ccache}{HTML}{E2E2E2}  %
\definecolor{cgpu}{HTML}{CFE3F7}    %
\definecolor{cline}{HTML}{555555}
\definecolor{cnet}{HTML}{1F6FB2}    %
\definecolor{cbad}{HTML}{C0392B}    %
\definecolor{cgood}{HTML}{1E7A44}   %

\providecommand{\bh}{0.32}
\providecommand{\lanebar}[5]{%
  \draw[fill=#4,draw=cline,line width=0.35pt,rounded corners=0.6pt]
    (#1,#3) rectangle (#2,{#3+\bh});
  \node[font=\footnotesize,inner sep=0pt] at ({0.5*(#1+#2)},{#3+0.5*\bh}) {#5};}

\begin{tikzpicture}[
  scale=1.45,
  lane/.style={font=\footnotesize,inner sep=1pt,anchor=east,align=right},
  pcap/.style={font=\footnotesize,inner sep=1pt},
  note/.style={font=\footnotesize,inner sep=1pt},
  hand/.style={-{Latex[length=1.1mm,width=0.9mm]},draw=cnet,line width=0.45pt},
  ax/.style={-{Latex[length=1.3mm,width=1.1mm]},draw=cline,line width=0.4pt},
]
\def\yC{0.88}\def\yG{0.44}\def\yN{0.00}

\begin{scope}[shift={(0,2.28)}]
  \node[lane] at (-0.10,{\yC+0.5*\bh}) {CPU};
  \node[lane] at (-0.10,{\yG+0.5*\bh}) {GPU};
  \node[lane] at (-0.10,{\yN+0.5*\bh}) {NPU};
  \lanebar{0.00}{1.10}{\yC}{ccache}{$j$}
  \lanebar{1.10}{1.55}{\yG}{cgpu}{$j$}
  \lanebar{1.55}{2.70}{\yN}{ccomp}{$j$}
  \lanebar{2.70}{3.40}{\yC}{ccache}{$j{+}1$}
  \lanebar{3.40}{3.85}{\yG}{cgpu}{$j{+}1$}
  \lanebar{3.85}{5.00}{\yN}{ccomp}{$j{+}1$}
  \draw[draw=cline!70,line width=0.4pt,dashed,rounded corners=0.6pt]
    (0.00,\yG) rectangle (1.10,{\yG+\bh});
  \node[note,text=cline] at (0.55,{\yG+0.5*\bh}) {start-up};
  \draw[draw=cline!70,line width=0.4pt,dashed,rounded corners=0.6pt]
    (0.00,\yN) rectangle (1.55,{\yN+\bh});
  \draw[draw=cbad,line width=0.45pt,dashed,rounded corners=0.6pt]
    (2.70,\yN) rectangle (3.85,{\yN+\bh});
  \node[note,text=cbad] at (3.28,{\yN+0.5*\bh}) {NPU stalls};
  \foreach \x in {1.10, 3.40}{
    \draw[hand] ({\x-0.20},\yC) -- (\x,{\yG+0.5*\bh});}
  \foreach \x in {1.55, 3.85}{
    \draw[hand] ({\x-0.20},\yG) -- (\x,{\yN+0.5*\bh});}
  \node[pcap,anchor=north] at (2.307,-0.10)
    {(a) Naive: no pipeline---prepare, then execute};
\end{scope}

\begin{scope}[shift={(0,0.42)}]
  \node[lane] at (-0.10,{\yC+0.5*\bh}) {CPU};
  \node[lane] at (-0.10,{\yG+0.5*\bh}) {GPU};
  \node[lane] at (-0.10,{\yN+0.5*\bh}) {NPU};
  \lanebar{0.00}{1.10}{\yC}{ccache}{$j$}
  \lanebar{1.10}{2.25}{\yC}{ccache}{$j{+}1$}
  \lanebar{1.10}{1.55}{\yG}{cgpu}{$j$}
  \lanebar{2.25}{2.70}{\yG}{cgpu}{$j{+}1$}
  \lanebar{1.55}{2.70}{\yN}{ccomp}{$j$}
  \lanebar{2.70}{3.85}{\yN}{ccomp}{$j{+}1$}
  \draw[draw=cline!70,line width=0.4pt,dashed,rounded corners=0.6pt]
    (0.00,\yG) rectangle (1.10,{\yG+\bh});
  \node[note,text=cline] at (0.55,{\yG+0.5*\bh}) {start-up};
  \draw[draw=cline!70,line width=0.4pt,dashed,rounded corners=0.6pt]
    (0.00,\yN) rectangle (1.55,{\yN+\bh});
  \foreach \x in {1.10, 2.25}{
    \draw[hand] ({\x-0.20},\yC) -- (\x,{\yG+0.5*\bh});}
  \foreach \a/\b in {1.55/1.55, 2.70/2.70}{
    \draw[hand] ({\a-0.20},\yG) -- (\b,{\yN+0.5*\bh});}
  \draw[draw=cline!70,line width=0.4pt,dotted] (3.85,{\yN-0.10}) -- (3.85,{\yN+\bh+0.10});
  \draw[draw=cline!70,line width=0.4pt,dotted] (5.00,{\yN-0.10}) -- (5.00,{\yN+\bh+0.10});
  \draw[{Latex[length=1.1mm,width=0.9mm]}-{Latex[length=1.1mm,width=0.9mm]},
        draw=cgood,line width=0.5pt]
    (3.87,{\yN+0.5*\bh}) -- (4.98,{\yN+0.5*\bh});
  \node[note,text=cgood] at (4.42,{\yN+\bh+0.16}) {saved vs.\ (a)};
  \draw[draw=cline,line width=0.35pt,dotted] (2.70,{\yN-0.02}) -- (2.70,{\yN-0.14});
  \node[note,anchor=north east] at (2.95,{\yN-0.11}) {release $j$};
  \node[pcap,anchor=north] at (2.307,-0.28)
    {(b) Pipelined: the three stages overlap};
\end{scope}

\draw[ax] (0,-0.28) -- (5.15,-0.28);
\node[note,anchor=south east] at (5.15,-0.27) {time};
\foreach \x/\c/\t in {-0.432/ccache/{CPU: network}, 1.318/cgpu/{GPU: reconstruct},
                      3.268/ccomp/{NPU: compute}}{
  \draw[fill=\c,draw=cline,line width=0.35pt] (\x,-0.76) rectangle ++(0.22,0.22);
  \node[note,anchor=west] at ({\x+0.28},-0.65) {\t};}
\end{tikzpicture}

